Towards Bound Consistency for the No-Overlap Constraint Using MDDs

Achieving bound consistency for the no-overlap constraint is known to be NP-complete. Therefore, several polynomial-time tightening techniques, such as edge finding, not-first-not-last reasoning, and energetic reasoning, have been introduced for this constraint. In this work, we derive the first bound-consistent algorithm for the no-overlap constraint. By building on the no-overlap MDD defined by Cir\'e and van Hoeve, we extract bounds of the time window of the jobs, allowing us to tighten start and end times in time polynomial in the number of nodes of the MDD. Similarly, to bound the size and time-complexity, we limit the width of the MDD to a threshold, creating a relaxed MDD that can also be used to relax the bound-consistent filtering. Through experiments on a sequencing problem with time windows and a just-in-time objective ($1 \mid r_j, d_j, \bar{d}_j \mid \sum E_j + \sum T_j$), we observe that the proposed filtering, even with a threshold on the width, achieves a stronger reduction in the number of nodes visited in the search tree compared to the previously proposed precedence-detection algorithm of Cir\'e and van Hoeve. The new filtering also appears to be complementary to classical propagation methods for the no-overlap constraint, allowing a substantial reduction in both the number of nodes and the solving time on several instances.

==> figures/mdd_exact.tikz <==
\begin{tikzpicture}[scale=1,
    node/.style={
        draw,
        thick,
        rounded corners=5pt,
        minimum height=4mm,
        minimum width=15mm,
        inner sep=3pt,
        align=center
    },
    edge label/.style={left, fill=white, inner sep=2pt}
]

% Parameters for layout
\def\layerheight{1.3}  % Vertical distance between layers
\def\layerwidth{2.5}     % Horizontal distance between left and right nodes

% Nodes by level
\node[node] (x1) at (0.5*\layerwidth, 0)
{\small $\langle A^\downarrow, \earliest{}\rangle=\langle\emptyset,0\rangle$};


\node[node] (x2) at (0, -1*\layerheight)
{\small $\langle\{2\},3\rangle$};
\node[node] (x3) at (\layerwidth, -1*\layerheight)
{\small $\langle\{3\},2\rangle$};

\node[node] (x4) at (0, -2*\layerheight)
{\small $\langle\{1,2\},6\rangle$};
\node[node] (x5) at (\layerwidth, -2*\layerheight)
{\small $\langle\{1,3\},6\rangle$};

\node[node] (x6) at (0, -3*\layerheight)
{\small $\langle\{1,2,3\},8\rangle$};
\node[node] (x7) at (\layerwidth, -3*\layerheight)
{\small $\langle\{1,2,3\},9\rangle$};

\node[node] (x8) at (0.5*\layerwidth, -4*\layerheight)
{\small $\langle J,H\rangle$};

% Edges
\draw[->] (x1) -- node[edge label] {\small 2} (x2);
\draw[->] (x1) -- node[edge label, right] {\small 3} (x3);
\draw[->] (x2) -- node[edge label] {\small 1} (x4);
\draw[->] (x3) -- node[edge label, right] {\small 1} (x5);
\draw[->] (x4) -- node[edge label] {\small 3} (x6);
\draw[->] (x5) -- node[edge label, right] {\small 2} (x7);
\draw[->] (x6) -- node[edge label] {\small 4} (x8);
\draw[->] (x7) -- node[edge label, right] {\small 4} (x8);

\end{tikzpicture}

==> figures/mdd_exact_complete.tikz <==
\begin{tikzpicture}[scale=1,
    node/.style={
        draw,
        thick,
        rounded corners=5pt,
        minimum height=4mm,
        minimum width=15mm,
        inner sep=3pt,
        align=center
    },
    edge label/.style={left, fill=white, inner sep=2pt}
]

% Parameters for layout
\def\layerheight{1.3}  % Vertical distance between layers
\def\layerwidth{2.2}     % Horizontal distance between left and right nodes

% Nodes by level
\node[node] (x1) at (0, 0)
{\small $\langle A^\downarrow, \earliest{}\rangle=\langle\emptyset,0\rangle$};

\node[node, draw=red] (x9) at (-0.5*\layerwidth, -1*\layerheight)
{\small $\langle\{4\},13\rangle$};
\node[node] (x2) at (0.5*\layerwidth, -1*\layerheight)
{\small $\langle\{2\},3\rangle$};
\node[node] (x3) at (1.5*\layerwidth, -1*\layerheight)
{\small $\langle\{3\},2\rangle$};
\node[node, draw=orange] (x10) at (-1.5*\layerwidth, -1*\layerheight)
{\small $\langle\{1\},6\rangle$};

\node[node] (x4) at (0.5*\layerwidth, -2*\layerheight)
{\small $\langle\{1,2\},6\rangle$};
\node[node] (x5) at (1.5*\layerwidth, -2*\layerheight)
{\small $\langle\{1,3\},6\rangle$};
\node[node, draw=red] (x11) at (-0.5*\layerwidth, -2*\layerheight)
{\small $\langle\{1,2\},9\rangle$};
\node[node, draw=red] (x12) at (-1.5*\layerwidth, -2*\layerheight)
{\small $\langle\{1,3\},8\rangle$};
\node[node, draw=red] (x13) at (-2.5*\layerwidth, -2*\layerheight)
{\small $\langle\{1,4\},13\rangle$};

\node[node] (x6) at (0.5*\layerwidth-0.05, -3*\layerheight)
{\small $\langle\{1,2,3\},8\rangle$};
\node[node] (x7) at (1.5*\layerwidth, -3*\layerheight)
{\small $\langle\{1,2,3\},9\rangle$};

\node[node] (x8) at (0, -4*\layerheight)
{\small $\langle J,H\rangle$};

% Edges
\draw[->] (x1) -- node[edge label] {\small 1} (x10);
\draw[->] (x1) -- node[edge label] {\small 2} (x2);
\draw[->] (x1) -- node[edge label] {\small 3} (x3);
\draw[->] (x1) -- node[edge label] {\small 4} (x9);

\draw[->] (x2) -- node[edge label] {\small 1} (x4);
\draw[->] (x3) -- node[edge label] {\small 1} (x5);
\draw[->] (x4) -- node[edge label] {\small 3} (x6);
\draw[->] (x5) -- node[edge label] {\small 2} (x7);
\draw[->] (x6) -- node[edge label] {\small 4} (x8);
\draw[->] (x7) -- node[edge label] {\small 4} (x8);

\draw[->] (x10) -- node[edge label] {\small 2} (x11);
\draw[->] (x10) -- node[edge label] {\small 3} (x12);
\draw[->] (x10) -- node[edge label] {\small 4} (x13);

\end{tikzpicture}

==> figures/scheduling_example.tikz <==
        % Adjusted x and y scale (reverted to previous size to give more space for the 18 columns)
        \begin{tikzpicture}[x=0.4cm, y=0.33cm, font=\small\sffamily,scale=1.6]

            % --- MACRO FOR STANDARD GRAY BARS ---
            \newcommand{\drawtaskbars}[5]{
                % Draw light gray (domain)
                \fill[fgligthgray] (#2, #1) rectangle (#3, #1+0.8);
                % Draw dark gray (processing)
                \fill[fgdarkgray]  (#4, #1) rectangle (#5, #1+0.8);
            }

            % --- DRAW GRID AND AXIS Labels ---
            % Vertical grid and numbers 0 to 18 (extends to x=19)
            \foreach \i in {0,...,19} {
                 % Draw vertical grid line at the start of each slot (x=0 to x=18)
                 % The vertical grid should only go down to the last task (y=-3)
                 \draw[gridgray, thin] (\i, -3) -- (\i, 1); 
                 % Center label above the grid slot
                 \node[above, anchor=south] at (\i, 1) {\scriptsize \i};
            }

            % Horizontal grid separators
            % Only draw lines from y=0 down to y=-3 (inclusive)
            \foreach \y in {0,-1,-2,-3} {
                \draw[gridgray, thin] (0, \y) -- (19, \y);
            }

            % --- DRAW TASKS ---
            % t0: interval [4,6], processing [4,6]
            \drawtaskbars{0}{4}{6}{4}{6}

            % t1: interval [0,10], processing [3,6]
            \drawtaskbars{-1}{0}{10}{3}{6}

            % t2: interval [0,9], processing [3,5]
            \drawtaskbars{-2}{0}{9}{3}{5}

            % t3: Special case with red highlight
            % Full domain is [7, 19).
            \fill[fgred]       (7, -3) rectangle (8, -3+0.8); % Red segment at time 7
            \fill[fgligthgray] (8, -3) rectangle (19, -3+0.8); % Light gray from 8 up to 19 
            \fill[fgdarkgray]  (10, -3) rectangle (16, -3+0.8); % Dark gray processing


            \node[white] at (5,0.4) {\scriptsize $t_1$};
            \node[white] at (4.5,-0.6) {\scriptsize $t_2$};
            \node[white] at (4,-1.6) {\scriptsize $t_3$};
            \node[white] at (13,-2.6) {\scriptsize $t_4$};
        \end{tikzpicture}
